Categorical genus for log del Pezzo surfaces with cyclic quotient singularities

Let \(X\) be a log del Pezzo surface with cyclic quotient singularities and \(\mathcal{X}\) its canonical stack. We define the categorical genus of \(\mathcal{X}\) as half the rank of its antisymmetric numerical Euler pairing. Using Serre duality and inertial Riemann--Roch, we compute \[ g_{\mathrm{cat}}(\mathcal{X})=1+\frac{1}{2}\sum_j w_j(\ell_j-1), \] where \(w_j\) and \(\ell_j\) are the local widths and Gorenstein indices of the singularities, and identify the local contributions with twisted sectors of age less than one. We determine how categorical genus changes under general \(\mathbb{Q}\)-Gorenstein deformation and express the resulting decrease in terms of the smoothable \(T\)-content. When \(X\) admits a toric \(\mathbb{Q}\)-Gorenstein degeneration, the categorical genus of a general deformation agrees with Tveiten's mutable genus, given by the residual interior lattice points of the corresponding Fano polygon. Under additional hypotheses, we recover this genus formula through the singularities of compactified mirror curves.

==> figures/boundary-delta.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,xscale=1,font=\normalsize]
  \useasboundingbox (-0.15,-2.05) rectangle (14.1,3.5);
  \begin{scope}
    \node[align=center] at (2.05,3.1) {(a) Mutable point and\\residual intersections};
    \draw[thick] (0,1.25)--(4.05,1.25);
    \node[above left] at (0,1.25) {$D_E$};
    \foreach \position in {2.7,3.65} {
      \draw[blue!70!black,thick] (\position-0.15,0.65)--(\position+0.15,1.85);
      \fill[blue!70!black] (\position,1.25) circle (2.5pt);
    }
    \fill[orange!65!black] (1.05,1.25) circle (3pt);
    \node[below,align=center] at (1.05,1.05) {$p_E$\\$x=-1$};
    \node[text=blue!70!black,align=center] at (3.15,2.2) {simple residual\\roots};
    \node at (2.05,-0.55) {$(1+x)^{m\ell}r_E(x)$};
    \node at (2.05,-1.15) {$r_E(-1)\ne0$};
  \end{scope}
  \begin{scope}[xshift=4.9cm,xscale=1.05]
    \node[align=center] at (2,3.1) {(b) Weighted Newton\\segment};
    \draw[->] (0.35,0.2)--(3.85,0.2) node[right] {$t$};
    \draw[->] (0.35,0.2)--(0.35,2.55) node[above] {$u$};
    \draw[orange!65!black,thick] (0.35,2.1)--(3.25,0.2);
    \fill[orange!65!black] (0.35,2.1) circle (2pt);
    \fill[orange!65!black] (3.25,0.2) circle (2pt);
    \node[above right] at (0.35,2.1) {$(0,\ell)$};
    \node[below] at (3.25,0.15) {$(m\ell,0)$};
    \node[align=center] at (2,-0.9)
      {$\operatorname{wt}(t)=1$\\$\operatorname{wt}(u)=m$};
    \node at (2,-1.65) {$F_0=t^{m\ell}Q\!\left(\dfrac{u}{t^m}\right)$};
  \end{scope}
  \begin{scope}[xshift=9.8cm]
    \node[align=center] at (2,3.1) {(c) Smooth branches\\with contact $m$};
    \draw[gray!70,->] (0.15,0.35)--(3.85,0.35) node[right] {$t$};
    \draw[gray!70,->] (2,0.05)--(2,2.15);
    \node[gray!70,anchor=west] at (2.05,1.75) {$u$};
    \foreach \coefficient in {0.3,0.6,0.9}
      \draw[orange!65!black,thick,domain=-1.4:1.4,samples=45]
        plot ({2+\x},{0.35+\coefficient*\x*\x});
    \fill[orange!65!black] (2,0.35) circle (2.5pt);
    \node[text=orange!65!black] at (2,2.4) {$\ell$ branches};
    \node at (2,-0.35) {$u=\alpha_jt^m+\cdots$};
    \node at (2,-0.9) {$I(C_i,C_j)=m$};
    \node[align=center] at (2,-1.65)
      {$\delta_E=\sum_{i<j}I(C_i,C_j)$\\[3pt]$=m\binom{\ell}{2}$};
  \end{scope}
\end{tikzpicture}

==> figures/local-triangle.tex <==
\begin{tikzpicture}[x=1.1cm,y=0.65cm,font=\small]
  \draw[step=1,gray!20,very thin] (-1.4,-0.4) grid (1.4,5.4);
  \filldraw[fill=blue!9,draw=blue!65!black,thick] (0,0)--(1,0)--(-1,5)--cycle;
  \fill (0,0) circle (2pt) node[below left] {$0$};
  \fill (1,0) circle (1.8pt) node[below right] {$v_1=(1,0)$};
  \fill (-1,5) circle (1.8pt) node[above] {$v_2=(-1,5)$};
  \fill[blue!70!black] (0,1) circle (2.5pt);
  \fill[blue!70!black] (0,2) circle (2.5pt);
  \node[anchor=west,align=left] at (2,3.1)
    {$\frac15(1,1)$: $w=1$, $\ell=5$\\[5pt]
     $(0,1)\longleftrightarrow\operatorname{age}=\frac25$\\[4pt]
     $(0,2)\longleftrightarrow\operatorname{age}=\frac45$\\[5pt]
     local skew Euler form: rank $4$\\
     local genus $=2$};
\end{tikzpicture}

==> figures/mixed-cone-example.tex <==
\begin{minipage}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[x=0.82cm,y=0.82cm,font=\small]
  \useasboundingbox (-2.2,-2.1) rectangle (5.8,5.7);
  \node at (2.4,5.35) {(a) Original polygon $P$};
  \draw[step=1,gray!20,very thin] (-1.3,-1.3) grid (4.3,3.3);
  \draw[gray!70,dashed] (0,0)--(-1,3) (0,0)--(4,3);
  \draw[thick] (-1,3)--(4,3)--(0,-1)--cycle;
  \draw[line width=1.1pt] (-1,3)--(4,3);
  \foreach \horizontal/\vertical in {0/0,0/1,0/2,1/1,1/2,2/2}
    \fill (\horizontal,\vertical) circle (2pt);
  \foreach \horizontal in {-1,1,2,4}
    \fill (\horizontal,3) circle (2pt);
  \node[above left] at (-1,3) {$(-1,3)$};
  \node[above left] at (1,3) {$(1,3)$};
  \node[above right] at (2,3) {$(2,3)$};
  \node[right] at (4,3) {$(4,3)$};
  \node[below] at (0,-1) {$(0,-1)$};
  \node[below left] at (0,0) {$0$};
  \node at (2,4.35) {$\frac1{15}(1,4),\quad(w,\ell)=(5,3)$};
  \node[align=left,anchor=west] at (3.4,0.35) {$A_3$\\$(w,\ell)=(4,1)$};
  \node[rotate=76] at (-1.05,0.85) {smooth};
  \node at (2.4,-1.8) {$5=1\cdot3+2$; six interior points};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[x=0.82cm,y=0.82cm,font=\small]
  \useasboundingbox (-2.2,-2.1) rectangle (5.8,5.7);
  \node at (2.4,5.35) {(b) First crepant subdivision};
  \fill[orange!22] (0,0)--(-1,3)--(2,3)--cycle;
  \fill[blue!9] (0,0)--(2,3)--(4,3)--cycle;
  \draw[step=1,gray!20,very thin] (-1.3,-1.3) grid (4.3,3.3);
  \draw[thick] (-1,3)--(4,3)--(0,-1)--cycle;
  \draw[gray!70,dashed] (-1,3)--(0,0)--(4,3);
  \draw[thick] (0,0)--(2,3);
  \foreach \horizontal/\vertical in {0/1,0/2,1/2}
    \fill[orange!65!black] (\horizontal,\vertical) circle (2pt);
  \foreach \horizontal/\vertical in {1/1,2/2}
    \fill[blue!70!black] (\horizontal,\vertical) circle (2.5pt);
  \fill (0,0) circle (2.2pt) node[below left] {$0$};
  \fill (2,3) circle (2pt) node[above] {$(2,3)$};
  \node[text=orange!65!black,align=center] at (0.1,4.15) {$T$-part\\width $3$};
  \node[text=blue!70!black,align=center] at (3.8,4.15) {residue\\width $2$};
  \node[text=blue!70!black,anchor=west,align=left] at (4.45,1.6) {$(1,1)$\\[3pt]$(2,2)$};
  \node at (2.4,-1.8) {$\#(R_1\cap P^\circ)=2$};
\end{tikzpicture}
\end{minipage}

\medskip
\begin{minipage}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[x=0.82cm,y=0.82cm,font=\small]
  \useasboundingbox (-2.2,-2.1) rectangle (5.8,5.7);
  \node at (2.4,5.35) {(c) Second crepant subdivision};
  \fill[blue!9] (0,0)--(-1,3)--(1,3)--cycle;
  \fill[orange!22] (0,0)--(1,3)--(4,3)--cycle;
  \draw[step=1,gray!20,very thin] (-1.3,-1.3) grid (4.3,3.3);
  \draw[thick] (-1,3)--(4,3)--(0,-1)--cycle;
  \draw[gray!70,dashed] (-1,3)--(0,0)--(4,3);
  \draw[thick] (0,0)--(1,3);
  \foreach \horizontal/\vertical in {1/1,1/2,2/2}
    \fill[orange!65!black] (\horizontal,\vertical) circle (2pt);
  \foreach \vertical in {1,2}
    \fill[blue!70!black] (0,\vertical) circle (2.5pt);
  \fill (0,0) circle (2.2pt) node[below left] {$0$};
  \fill (1,3) circle (2pt) node[above] {$(1,3)$};
  \node[text=blue!70!black,align=center] at (-0.35,4.15) {residue\\width $2$};
  \node[text=orange!65!black,align=center] at (3.2,4.15) {$T$-part\\width $3$};
  \node[text=blue!70!black,anchor=west,align=left] at (4.45,1.6) {$(0,1)$\\[3pt]$(0,2)$};
  \node at (2.4,-1.8) {$\#(R_2\cap P^\circ)=2,\quad R_1\ne R_2$};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
  \useasboundingbox (-1.3,-1.1) rectangle (5.68,4.3);
  \node at (2.15,4.0) {(d) Mutation and lattice equivalence};
  \node at (0,3.1) {$P\rightsquigarrow P'$};
  \begin{scope}[x=0.58cm,y=0.58cm]
    \draw[step=1,gray!20,very thin] (-1.2,-1.2) grid (1.2,3.2);
    \draw[thick] (-1,3)--(1,3)--(1,-1)--(0,-1)--cycle;
    \foreach \horizontal/\vertical in {-1/3,1/3,1/-1,0/-1}
      \fill (\horizontal,\vertical) circle (1.8pt);
    \node[above left] at (-1,3) {$(-1,3)$};
    \node[above right] at (1,3) {$(1,3)$};
    \node[below right] at (1,-1) {$(1,-1)$};
    \node[below left] at (0,-1) {$(0,-1)$};
  \end{scope}
  \draw[->,thick] (1.2,1.65)--(2.25,1.65) node[midway,above] {$M$};
  \begin{scope}[x=0.58cm,y=0.58cm,xshift=3.45cm]
    \draw[step=1,gray!20,very thin] (-1.2,-1.2) grid (1.2,6.2);
    \draw[thick] (1,0)--(0,-1)--(-1,2)--(-1,6)--cycle;
    \foreach \horizontal/\vertical in {1/0,0/-1,-1/2,-1/6}
      \fill (\horizontal,\vertical) circle (1.8pt);
    \node[right] at (1,0) {$(1,0)$};
    \node[below] at (0,-1) {$(0,-1)$};
    \node[left] at (-1,2) {$(-1,2)$};
    \node[left] at (-1,6) {$(-1,6)$};
    \node[right] at (0.25,4.8) {$P_6^{(4)}$};
  \end{scope}
\end{tikzpicture}
\end{minipage}

==> figures/mixed-cone-schematic.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
  \fill[orange!22] (3.5,0)--(0,3)--(7.5,3)--cycle;
  \fill[blue!9] (3.5,0)--(7.5,3)--(10,3)--cycle;
  \foreach \position in {2.5,5,7.5}
    \draw[gray!70,dashed] (3.5,0)--(\position,3);
  \draw[thick] (3.5,0)--(0,3)--(10,3)--cycle;
  \fill (3.5,0) circle (2.2pt) node[below] {$0$};
  \fill (0,3) circle (1.8pt) node[left] {$u$};
  \fill (10,3) circle (1.8pt) node[right] {$v$};
  \foreach \position/\width in {1.25/\ell,3.75/\cdots,6.25/\ell,8.75/w_0}
    \node[above] at (\position,3.05) {$\width$};
  \draw[thin] (0,3.55)--(0,3.95);
  \draw[thin] (10,3.55)--(10,3.95);
  \draw[<->] (0,3.8)--(10,3.8) node[midway,above] {$E:\quad w=m\ell+w_0$};
  \node[fill=orange!22,inner sep=2pt] at (3.5,2.45) {$m$ primitive $T$-triangles};
  \draw[gray!70,dotted] (3.5,0)--(10.9,0);
  \draw[gray!70,dotted] (10,3)--(10.9,3);
  \draw[<->] (10.75,0)--(10.75,3) node[midway,right] {$\ell$};
  \node[text=orange!65!black] at (2.7,-0.75) {$T$-part: $m\binom{\ell}{2}$};
  \node[text=blue!70!black] at (8.3,-0.75) {residue: $\dfrac{w_0(\ell-1)}2$};
  \node at (5.2,-1.65)
    {$\displaystyle\frac{w(\ell-1)}2=m\binom{\ell}{2}+\frac{w_0(\ell-1)}2$};
\end{tikzpicture}

==> figures/petracci-hexagon.tex <==
\begin{tikzpicture}[x=1.08cm,y=1.08cm,font=\small]
  \fill[blue!9] (2,1)--(1,2)--(-1,2)--(-2,-1)--(-1,-2)--(1,-2)--cycle;
  \fill[orange!22] (0,0)--(1,2)--(-1,2)--cycle;
  \fill[orange!22] (0,0)--(-1,-2)--(1,-2)--cycle;
  \foreach \horizontal/\vertical in {2/1,1/2,-1/2,-2/-1,-1/-2,1/-2}
    \draw[gray!70,dashed] (0,0)--(\horizontal,\vertical);
  \draw[thick] (2,1)--(1,2)--(-1,2)--(-2,-1)--(-1,-2)--(1,-2)--cycle;
  \foreach \horizontal in {-1,1}
    \foreach \vertical in {-1,0,1}
      \fill[blue!70!black] (\horizontal,\vertical) circle (2pt);
  \foreach \vertical in {-1,1}
    \fill[orange!65!black] (0,\vertical) circle (2.6pt);
  \fill (0,0) circle (2.2pt) node[below right] {$0$};
  \node[above] at (0,2.6) {$T$: $(w,\ell)=(2,2)$};
  \node[below] at (0,-2.6) {$T$: $(w,\ell)=(2,2)$};
  \node[above right] at (2,1) {$(2,1)$};
  \node[above right] at (1,2) {$(1,2)$};
  \node[above left] at (-1,2) {$(-1,2)$};
  \node[below left] at (-2,-1) {$(-2,-1)$};
  \node[below left] at (-1,-2) {$(-1,-2)$};
  \node[below right] at (1,-2) {$(1,-2)$};
  \node[anchor=west,align=left] at (3.1,0)
    {$2$ orange points: $T$-content\\[3pt]
     $6$ blue points $+$ origin\\[3pt]
     $g_{\mathrm{cat}}=9\longrightarrow g_{\mathrm{cat}}^{\mathrm{qG}}=7$};
\end{tikzpicture}

==> figures/x10-subdivision.tex <==
\begin{tikzpicture}[x=0.61cm,y=0.61cm,font=\small]
  \fill[orange!16] (-3,-5)--(7,5)--(-3,5)--cycle;
  \fill[blue!22] (0,0)--(-3,-4)--(-3,-5)--cycle;
  \foreach \horizontal/\vertical in {-3/-5,-1/-3,1/-1,3/1,5/3,7/5,2/5,-3/5,-3/2,-3/-1,-3/-4}
    \draw[gray!70,dashed,thin] (0,0)--(\horizontal,\vertical);
  \draw[blue!70!black,thick] (-3,-4)--(0,0)--(-3,-5);
  \draw[thick] (-3,-5)--(7,5)--(-3,5)--cycle;
  \foreach \horizontal/\lowest in {-2/-3,-1/-2,0/-1,1/0,2/1,3/2,4/3,5/4}
    \foreach \vertical in {\lowest,...,4}
      \fill[orange!65!black] (\horizontal,\vertical) circle (1.6pt);
  \fill[blue!75!black] (-2,-3) circle (2.7pt);
  \fill[white] (0,0) circle (3.5pt);
  \fill (0,0) circle (2.4pt) node[above left] {$0$};
  \node[above left] at (-3,5) {$(-3,5)$};
  \node[above right] at (7,5) {$(7,5)$};
  \node[below] at (-3,-5) {$(-3,-5)$};
  \node[above,align=center] at (2,5.6) {$2$ $T$-cones, $\ell=5$};
  \node[anchor=east,align=right] at (-3.35,1.3) {$3$ $T$-cones\\$\ell=3$};
  \node[anchor=west,align=left] at (4,0.1) {$5$ $T$-cones\\$\ell=2$};
  \node[anchor=east,align=right,text=blue!70!black] at (-3.4,-3.9) {residual cone\\$w_0=1$, $\ell=3$};
  \draw[blue!70!black,->] (-3.4,-3.9)--(-2.55,-3.85);
  \node[anchor=west,align=left] at (1,-3.5)
    {$34$ orange points: $T$-content\\
     $1$ blue point $+$ origin: genus $2$};
\end{tikzpicture}
